GRB 131014A: a Laboratory to Study the Thermal-Like and Non-Thermal Emissions in Gamma-Ray Bursts, and the new L$_\mathrm{i}^\mathrm{nTh}$-E$_\mathrm{peak,i}^\mathrm{nTh,rest}$ relation

Evidence has been accumulated on the existence of a thermal-like component during the prompt phase of GRBs. This component, often associated with the GRB jet's photosphere, is usually subdominant compared to a much stronger non-thermal one. The prompt emission of Fermi GRB 131014A provides a unique opportunity to study this thermal-like component. Indeed, the thermal emission in GRB 131014A is much more intense than in other GRBs and a pure thermal episode is observed during the initial 0.16 s. The thermal-like component cools monotonically during the first second while the non-thermal emission kicks off. The intensity of the non-thermal component progressively increases until being energetically dominant at late time. This is a perfect scenario to disentangle the thermal component from the non-thermal one. A low-energy spectral index of +0.6 better fit the thermal component than the typical index value +1 corresponding to a pure Planck function. The non-thermal component is adequately fitted with a Band function whose low and high energy power law indices are ~-0.7 and <~-3, respectively; this is also statistically equivalent to a cutoff power law with a ~-0.7 index. This is in agreement with our previous results. Finally, a strong correlation is observed between the time-resolved luminosity of the non-thermal component, L$_i^{nTh}$, and its corresponding rest frame spectral peak energy, E$_{peak,i}^{rest,nTh}$, with a slope similar to the one reported in our previous articles. Assuming this relation to be universal for all GRBs we estimate a redshift of ~1.55 for GRB 131014A that is a typical value for long GRBs. These observational results are consistent with the models in which the non-thermal emission is produced well above the GRB jet photosphere but they may also be compatible with other scenarios (e.g., dissipative photosphere) that are not discussed in this article.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Base Component} & \multicolumn{3}{|c|}{Additional Components} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{Band or CPL or C$_\mathrm{nTh}$} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{C$_\mathrm{Th}$} & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{kT/E$_\mathrm{peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \\
\hline
\multicolumn{10}{|c|}{ }   \\ 
-0.20 & +0.06 & CPL & 851.3$\pm203.0$ & +0.31$\pm0.38$ & -- & -- & -- & -- & 486/444 \\

& & BB & -- & -- & -- & 150.6$\pm14.6$ & -- & -- & 491/445 \\

& & CPL & -- & -- & -- & -- & 284.8$\pm34.8$/740.5$\pm90.48$ & +0.6 (fix) & 487/445 \\

\multicolumn{10}{|c|}{ }   \\ 

+0.06 & +0.12 & CPL & 632.8$\pm86.1$ & +0.73$\pm0.37$ & -- & -- & -- & -- & 387/444 \\

& & BB & -- & -- & -- & 143.4$\pm10.2$ & -- & -- & 388/445 \\

& & CPL & -- & -- & -- & -- & 252.6$\pm23.0$/656.8$\pm59.8$ & +0.6 (fix)  & 387/445 \\

\multicolumn{10}{|c|}{ }   \\ 

+0.12 & +0.16 & Band & 553.7$\pm116.0$ & +0.84$\pm0.52$ & -2.66$\pm0.63$ & -- & -- & -- & 402/443 \\

& & CPL & 637.2$\pm95.9$ & +0.58$\pm0.36$ & -- & -- & -- & -- & 403/444 \\

& & BB & -- & -- & -- & 134.2$\pm10.3$ & -- & -- & 405/445 \\

& & CPL & -- & -- & -- & -- & 243.0$\pm23.7$/631.8$\pm61.6$ & +0.6 (fix)  & 403/445 \\

\multicolumn{10}{|c|}{ }   \\

+0.16 & +0.20 & CPL & 557.2$\pm97.4$ & +0.07$\pm0.28$ & -- & -- & -- & -- & 407/444 \\

& & BB & -- & -- & -- & 100.7$\pm7.5$ & -- & -- & 420/445 \\

& & CPL & -- & -- & -- & -- & 177.6$\pm16.3$/461.8$\pm42.4$ & +0.6 (fix)  & 413/445 \\

& & C+BB & 736.0$^\mathrm{+442}_\mathrm{-470}$ & -0.7 (fix) & -- & 114.4$^\mathrm{+38.8}_\mathrm{-23.9}$ & -- & --  & 411/443 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 498.4$^\mathrm{+557}_\mathrm{-394}$ & -0.7 (fix) & -- & -- & 199.8$^\mathrm{+27.4}_\mathrm{-31.3}$/519.5$^\mathrm{+71.2}_\mathrm{-81.4}$ & +0.6 (fix) & 407/443 \\

\multicolumn{10}{|c|}{ }   \\

+0.20 & +0.24 & Band & 496.0$\pm114.0$ & +0.16$\pm0.32$ & -2.19$\pm0.26$ & -- & -- & -- & 436/443 \\

& &CPL & 577.8$\pm89.4$ & +0.04$\pm0.23$ & -- & -- & -- & -- & 442/444 \\

& & BB & -- & -- & -- & 101.9$\pm6.3$ & -- & -- & 456/445 \\

& &CPL & -- & -- & -- & -- & 175.0$\pm13.6$/455.0$\pm35.4$ & +0.6 (fix) & 446/445 \\

& & C+BB & 2363.0$\pm936.0$ & -0.7$\pm0.21$ & -- & 91.3$\pm13.8$ & -- & --  & 439/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 3168.0$\pm1260.0$ & -0.7 (fix) & -- & -- & 157.6$\pm19.2$/409.8$\pm49.9$ & +0.6 (fix) & 438/443 \\

\multicolumn{10}{|c|}{ }   \\

+0.24 & +0.32 & Band & 352.1$\pm44.3$ & +0.13$\pm0.18$ & -2.88$\pm0.69$ & -- & -- & -- & 447/443 \\

& &CPL & 391.0$\pm33.9$ & +0.03$\pm0.14$ & -- & -- & -- & -- & 447/444 \\

& & BB & -- & -- & -- & 69.8$\pm2.9$ & -- & -- & 488/445 \\

& &CPL & -- & -- & -- & -- & 122.7$\pm6.1$/319.0$\pm$15.9 & +0.6 (fix) & 459/445 \\

& & C+BB & 524.2$\pm165.0$ & -0.19$\pm0.34$ & -- & 51.9$\pm14.2$ & -- & --  & 445/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 857.8$\pm434.0$ & -0.7 (fix) & -- & -- & 116.7$\pm13.1$/303.4$\pm34.1$ & +0.6 (fix) & 447/443 \\

\multicolumn{10}{|c|}{ }   \\

+0.32 & +0.38 & Band & 324.0$\pm37.1$ & -0.09$\pm0.15$ & $<$-4 & -- & -- & -- & 429/443 \\

& &CPL & 327.0$\pm30.8$ & -0.10$\pm0.14$ & -- & -- & -- & -- & 429/444 \\

& & BB & -- & -- & -- & 58.0$\pm2.4$ & -- & -- & 476/445 \\

& & C+BB & 411.6$\pm142.0$ & -0.33$\pm0.38$ & -- & 46.8$\pm15.1$ & -- & --  & 428/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 568.3$\pm220.0$ & -0.7 (fix) & -- & -- & 96.9$\pm14.4$/251.9$\pm37.4$ & +0.6 (fix) & 428/443 \\

\multicolumn{10}{|c|}{ }   \\

+0.38 & +0.44 & Band & 265.5$\pm32.6$ & +0.28$\pm0.21$ & -2.88$\pm0.60$ & -- & -- & -- & 434/443 \\

& &CPL & 292.6$\pm23.7$ & +0.16$\pm0.16$ & -- & -- & -- & -- & 436/444 \\

& & BB & -- & -- & -- & 57.0$\pm2.3$ & -- & -- & 465/445 \\

& &CPL & -- & -- & -- & -- & 97.7$\pm4.9$/254.0$\pm12.7$ & +0.6 (fix) & 442/445 \\

& & C+BB & 448.0$\pm167.0$ & -0.26$\pm0.43$ & -- & 47.5$\pm9.3$ & -- & --  & 434/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1081.0$\pm805.0$ & -0.7 (fix) & -- & -- & 90.4$\pm7.1$/235.0$\pm18.5$ & +0.6 (fix) & 434/443 \\

\multicolumn{10}{|c|}{ }   \\

+0.44 & +0.50 & Band & 262.9$\pm35.6$ & -0.06$\pm0.17$ & $<$-3 & -- & -- & -- & 375/443 \\

& &CPL & 276.8$\pm26.7$ & -0.11$\pm0.14$ & -- & -- & -- & -- & 376/444 \\

& & BB & -- & -- & -- & 49.7$\pm2.0$ & -- & -- & 420/445 \\

& &CPL & -- & -- & -- & -- & 83.7$\pm4.3$/217.6$\pm11.2$ & +0.6 (fix) & 391/445 \\

& & C+BB & 428.6$\pm214.0$ & -0.67$\pm0.44$ & -- & 49.5$\pm7.5$ & -- & --  & 374/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 479.3$\pm170.0$ & -0.7 (fix) & -- & -- & 82.2$\pm12.0$/213.7$\pm31.2$ & +0.6 (fix) & 374/443 \\

\multicolumn{10}{|c|}{ }   \\

+0.50 & +0.56 & Band & 174.6$\pm21.7$ & +0.67$\pm0.31$ & -2.44$\pm0.29$ & -- & -- & -- & 406/443 \\

& &CPL & 222.5$\pm17.6$ & +0.26$\pm0.18$ & -- & -- & -- & -- & 413/444 \\

& & BB & -- & -- & -- & 44.2$\pm1.8$ & -- & -- & 433/445 \\

& &CPL & -- & -- & -- & -- & 76.9$\pm4.0$/199.9$\pm10.4$ & +0.6 (fix) & 415/445 \\

& & C+BB & 425.1$\pm158.0$ & -0.09$\pm0.55$ & -- & 34.4$\pm5.5$ & -- & --  & 406/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1342.0$^\mathrm{+1640}_\mathrm{-662}$ & -0.7 (fix) & -- & -- & 70.1$\pm5.0$/182.3$\pm13$ & +0.6 (fix) & 407/443 \\

\multicolumn{10}{|c|}{ }   \\

+0.56 & +0.62 & Band & 160.9$\pm20.8$ & +0.51$\pm0.29$ & -2.49$\pm0.33$ & -- & -- & -- & 431/443 \\

& &CPL & 192.9$\pm15.5$ & +0.23$\pm0.19$ & -- & -- & -- & -- & 432/444 \\

& & BB & -- & -- & -- & 40.1$\pm1.6$ & -- & -- & 453/445 \\

& &CPL & -- & -- & -- & -- & 67.4$\pm3.4$/175.2$\pm8.8$ & +0.6 (fix) & 435/445 \\

& & C+BB & 4121.0$\pm3910.0$ & -1.23$\pm0.16$ & -- & 39.5$\pm2.7$ & -- & --  & 429/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 3600.0$\pm2300.0$ & -0.7 (fix) & -- & -- & 62.9$\pm4.0$/163.5$\pm10.4$ & +0.6 (fix) & 429/443 \\

\multicolumn{10}{|c|}{ }   \\

+0.62 & +0.68 & Band & 156.0$\pm21.1$ & +0.50$\pm0.30$ & -2.36$\pm0.25$ & -- & -- & -- & 473/443 \\

& &CPL & 201.1$\pm16.1$ & +0.12$\pm0.17$ & -- & -- & -- & -- & 477/444 \\

& & BB & -- & -- & -- & 39.7$\pm1.5$ & -- & -- & 507/445 \\

& &CPL & -- & -- & -- & -- & 67.6$\pm3.3$/175.8$\pm8.6$ & +0.6 (fix) & 483/445 \\

& & C+BB & 312.3$\pm118.0$ & -0.30$\pm0.47$ & -- & 32.4$\pm6.4$ & -- & --  & 474/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 3351.0$\pm1710.0$ & -0.7 (fix) & -- & -- & 61.2$\pm4.0$/159.1$\pm10.4$ & +0.6 (fix) & 473/443 \\

\multicolumn{10}{|c|}{ }   \\
+0.68 & +0.74 & Band & 155.0$\pm16.9$ & +0.46$\pm0.25$ & -2.70$\pm0.23$ & -- & -- & -- & 420/443 \\

& &CPL & 182.3$\pm12.9$ & +0.19$\pm0.17$ & -- & -- & -- & -- & 423/444 \\

& & BB & -- & -- & -- & 37.3$\pm1.3$ & -- & -- & 454/445 \\

& &CPL & -- & -- & -- & -- & 62.9$\pm2.8$/163.5$\pm7.3$ & +0.6 (fix) & 428/445 \\

& & C+BB & 261.3$\pm66.5$ & +0.03$\pm0.51$ & -- & 26.3$\pm6.6$ & -- & --  & 420/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 601.0$^\mathrm{+700.0}_\mathrm{-238.0}$ & -0.7 (fix) & -- & -- & 58.0$\pm4.0$/150.8$\pm10.4$ & +0.6 (fix) & 421/443 \\

\multicolumn{10}{|c|}{ }   \\

\end{tabular}
}
\end{center}
\end{table*}

\newpage

\begin{table*}
\begin{center}
{\tiny
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Base Component} & \multicolumn{3}{|c|}{Additional Components} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{Band or CPL or C$_\mathrm{nTh}$} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{C$_\mathrm{Th}$} & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{kT/E$_\mathrm{peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \\
\hline

\multicolumn{10}{|c|}{ }   \\
+0.74 & +0.80 & CPL & 173.5$\pm15.6$ & -0.14$\pm0.15$ & -- & -- & -- & -- & 387/444 \\

& & BB & -- & -- & -- & 33.6$\pm1.2$ & -- & -- & 435/445 \\

& &CPL & -- & -- & -- & -- & 54.8$\pm2.5$/142.5$\pm6.5$ & +0.6 (fix) & 403/445 \\

& & C+BB & 210.4$\pm200$ & -1.31$\pm0.62$ & -- & 39.5$\pm3.9$ & -- & --  & 383/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 15.4$\pm9.9$ & -0.7 (fix) & -- & -- & 62.4$\pm3.9$/162.2$\pm10.1$ & +0.6 (fix) & 383/443 \\

\multicolumn{10}{|c|}{ }   \\

+0.80 & +0.86 & Band & 135.9$\pm14.7$ & +0.66$\pm0.33$ & -3.03$\pm0.65$ & -- & -- & -- & 431/443 \\

& & CPL & 147.0$\pm11.0$ & +0.50$\pm0.25$ & -- & -- & -- & -- & 433/444 \\

& & BB & -- & -- & -- & 33.2$\pm1.4$ & -- & -- & 442/445 \\

& &CPL & -- & -- & -- & -- & 55.3$\pm3.0$/143.8$\pm7.8$ & +0.6 (fix) & 433/445 \\

& & C+BB & 271.3$\pm156$ & -0.22$\pm0.87$ & -- & 28.9$\pm5.4$ & -- & --  & 431/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1108.0$^\mathrm{+4760.0}_\mathrm{-756.0}$ & -0.7 (fix) & -- & -- & 52.9$\pm3.6$/137.5$\pm9.4$ & +0.6 (fix) & 431/443 \\

\multicolumn{10}{|c|}{ }   \\

+0.86 & +0.96 & Band & 190.6$\pm28.6$ & -0.34$\pm0.16$ & -2.39$\pm0.30$ & -- & -- & -- & 483/443 \\

& & CPL & 294.0$\pm24.3$ & -0.54$\pm0.10$ & -- & -- & -- & -- & 487/444 \\

& & BB & -- & -- & -- & 34.3$\pm1.0$ & -- & -- & 620/445 \\

& &CPL & -- & -- & -- & -- & 57.2$\pm2.1$/148.7$\pm5.5$ & +0.6 (fix) & 551/445 \\

& & C+BB & 474.5$\pm201.0$ & -0.93$\pm0.21$ & -- & 31.7$\pm4.8$ & -- & --  & 481/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 397.7$\pm83.3$ & -0.7 (fix) & -- & -- & 43.1$\pm5.5$/112.1$\pm14.3$ & +0.6 (fix) & 481/443 \\

\multicolumn{10}{|c|}{ }   \\

+0.96 & +1.00 & CPL & 310.0$\pm31.0$ & -0.28$\pm0.12$ & -- & -- & -- & -- & 432/444 \\

& & BB & -- & -- & -- & 51.5$\pm2.0$ & -- & -- & 507/445 \\

& &CPL & -- & -- & -- & -- & 86.8$\pm4.2$/225.7$\pm10.9$ & +0.6 (fix) & 464/445 \\

& & C+BB & 351.8$\pm118.0$ & -0.59$\pm0.39$ & -- & 59.5$\pm15.6$ & -- & --  & 431/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 315.7$\pm174.0$ & -0.7 (fix) & -- & -- & 109.2$\pm30.2$/283.9$\pm78.5$ & +0.6 (fix) & 430/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.00 & +1.06 & CPL & 348.8$\pm22.9$ & -0.25$\pm0.08$ & -- & -- & -- & -- & 411/444 \\

& & BB & -- & -- & -- & 56.3$\pm1.5$ & -- & -- & 579/445 \\

& &CPL & -- & -- & -- & -- & 96.8$\pm3.1$/251.7$\pm8.1$ & +0.6 (fix) & 479/445 \\

& & C+BB & 409.8$\pm51.0$ & -0.22$\pm0.18$ & -- & 27.7$\pm7.8$ & -- & --  & 406/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 633.8$\pm125.0$ & -0.7 (fix) & -- & -- & 83.3$\pm8.6$/216.6$\pm22.4$ & +0.6 (fix) & 412/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.06 & +1.12 & Band & 186.2$\pm17.1$ & +0.41$\pm0.18$ & -2.25$\pm0.13$ & -- & -- & -- & 405/443 \\

& & CPL & 282.3$\pm15.1$ & -0.09$\pm0.09$ & -- & -- & -- & -- & 423/444 \\

& & BB & -- & -- & -- & 47.6$\pm1.1$ & -- & -- & 556/445 \\

& & CPL & -- & -- & -- & -- & 83.5$\pm2.5$/217.1$\pm6.5$ & +0.6 (fix) & 465/445 \\

& & C+BB & 417.3$\pm51.1$ & +0.02$\pm0.31$ & -- & 28.0$\pm3.2$ & -- & --  & 399/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1018.0$\pm320.0$ & -0.7 (fix) & -- & -- & 68.5$\pm3.7$/178.1$\pm9.6$ & +0.6 (fix) & 407/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.12 & +1.20 & Band & 297.6$\pm20.2$ & -0.06$\pm0.08$ & -2.81$\pm0.28$ & -- & -- & -- & 422/443 \\

& & CPL & 330.7$\pm14.6$ & -0.15$\pm0.06$ & -- & -- & -- & -- & 429/444 \\

& & BB & -- & -- & -- & 58.0$\pm1.1$ & -- & -- & 680/445 \\

& & CPL & -- & -- & -- & -- & 97.8$\pm2.3$/254.3$\pm6.0$ & +0.6 (fix) & 519/445 \\

& & C+BB & 463.2$\pm78.8$ & -0.51$\pm0.16$ & -- & 50.6$\pm5.3$ & -- & --  & 423/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 625.0$\pm95.4$ & -0.7 (fix) & -- & -- & 90.1$\pm5.9$/234.3$\pm15.3$ & +0.6 (fix) & 422/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.20 & +1.24 & CPL & 409.9$\pm24.7$ & -0.26$\pm0.07$ & -- & -- & -- & -- & 420/444 \\

& & BB & -- & -- & -- & 68.2$\pm1.6$ & -- & -- & 642/445 \\

& & CPL & -- & -- & -- & -- & 114.4$\pm3.30$/297.4$\pm8.6$ & +0.6 (fix) & 510/445 \\

& & C+BB & 481.8$\pm60.8$ & -0.28$\pm0.14$ & -- & 34.2$\pm9.2$ & -- & --  & 414/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 694.6$\pm118.0$ & -0.7 (fix) & -- & -- & 100.1$\pm10.4$/260.3$\pm27.0$ & +0.6 (fix) & 422/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.24 & +1.30 & Band & 395.3$\pm21.5$ & +0.01$\pm0.07$ & -2.88$\pm0.24$ & -- & -- & -- & 475/443 \\

& & CPL & 432.5$\pm16.7$ & -0.06$\pm0.06$ & -- & -- & -- & -- & 482/444 \\

& & BB & -- & -- & -- & 80.3$\pm1.4$ & -- & -- & 766/445 \\

& & CPL & -- & -- & -- & -- & 133.3$\pm2.8$/346.6$\pm7.3$ & +0.6 (fix) & 572/445 \\

& & C+BB & 561.4$\pm61.7$ & -0.23$\pm0.12$ & -- & 51.1$\pm7.1$ & -- & --  & 472/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 985.4$\pm156.0$ & -0.7 (fix) & -- & -- & 120.5$\pm5.9$/313.3$\pm15.3$ & +0.6 (fix) & 476/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.30 & +1.34 & Band & 366.7$\pm27.1$ & -0.09$\pm0.09$ & -3.01$\pm0.44$ & -- & -- & -- & 467/443 \\

& & CPL & 397.5$\pm20.7$ & -0.16$\pm0.07$ & -- & -- & -- & -- & 470/444 \\

& & BB & -- & -- & -- & 70.1$\pm1.6$ & -- & -- & 665/445 \\

& & CPL & -- & -- & -- & -- & 117.3$\pm3.2$/305.0$\pm8.3$ & +0.6 (fix) & 541/445 \\

& & C+BB & 534.6$\pm91.9$ & -0.41$\pm0.16$ & -- & 53.2$\pm8.2$ & -- & --  & 464/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 774.2$\pm139.0$ & -0.7 (fix) & -- & -- & 106.2$\pm8.1$/276.1$\pm21.1$ & +0.6 (fix) & 466/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.34 & +1.44 & Band & 274.0$\pm19.6$ & -0.00$\pm0.08$ & -2.28$\pm0.10$ & -- & -- & -- & 422/443 \\

& & CPL & 370.5$\pm14.7$ & -0.24$\pm0.05$ & -- & -- & -- & -- & 448/444 \\

& & BB & -- & -- & -- & 58.7$\pm1.0$ & -- & -- & 865/445 \\

& & CPL & -- & -- & -- & -- & 102.4$\pm2.1$/266.2$\pm5.5$ & +0.6 (fix) & 616/445 \\

& & C+BB & 552.4$\pm69.5$ & -0.47$\pm0.10$ & -- & 40.6$\pm3.9$ & -- & --  & 425/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 890.8$\pm125.0$ & -0.7 (fix) & -- & -- & 80.8$\pm4.1$/210.1/10.7 & +0.6 (fix) & 427/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.44 & +1.50 & Band & 579.5$\pm28.8$ & -0.18$\pm0.05$ & -2.98$\pm0.24$ & -- & -- & -- & 398/443 \\

& & CPL & 630.8$\pm24.8$ & -0.24$\pm0.04$ & -- & -- & -- & -- & 406/444 \\

& & BB & -- & -- & -- & 102.3$\pm1.5$ & -- & -- & 908/445 \\

& & CPL & -- & -- & -- & -- & 170.2$\pm3.1$/442.5$\pm8.1$ & +0.6 (fix) & 621/445 \\

& & C+BB & 833.7$\pm86.6$ & -0.45$\pm0.08$ & -- & 78.4$\pm8.8$ & -- & --  & 395/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1165.0$\pm116.0$ & -0.7 (fix) & -- & -- & 158.4$\pm8.2$/411.8$\pm21.3$ & +0.6 (fix) & 396/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.50 & +1.52 & CPL & 637.2$\pm31.0$ & +0.02$\pm0.07$ & -- & -- & -- & -- & 433/444 \\

& & C+BB & 715.5$\pm60.6$ & +0.10$\pm0.15$ & -- & 49.1$\pm11.9$ & -- & --  & 426/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1093.0$\pm277.0$ & -0.7 (fix) & -- & -- & 203.5$\pm11.5$/529.1$\pm29.9$ & +0.6 (fix) & 445/443 \\

\multicolumn{10}{|c|}{ }   \\

\end{tabular}
}
\end{center}
\end{table*}

\newpage

\begin{table*}
\begin{center}
{\tiny
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Base Component} & \multicolumn{3}{|c|}{Additional Components} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{Band or CPL or C$_\mathrm{nTh}$} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{C$_\mathrm{Th}$} & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{kT/E$_\mathrm{peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \\
\hline
\multicolumn{10}{|c|}{ }   \\

+1.52 & +1.54 & Band & 687.0$\pm42.5$ & -0.03$\pm0.07$ & -3.46$\pm0.55$ & -- & -- & -- & 382/443 \\

& & CPL & 722.2$\pm36.2$ & -0.08$\pm0.06$ & -- & -- & -- & -- & 385/444 \\

& & B+BB & 802.1$\pm109.0$ & -0.12$\pm0.13$ & -3.91$\pm1.07$ & 74.7$\pm26.8$ & -- & -- & 380/441 \\

& & C+BB & 886.3$\pm101.0$ & -0.22$\pm0.11$ & -- & 86.0$\pm18.1$ & -- & --  & 381/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1510.0$\pm244.0$ & -0.7 (fix) & -- & -- & 205.3$\pm10.8$/533.8$\pm28.1$ & +0.6 (fix) & 382/443 \\
\multicolumn{10}{|c|}{ }   \\ 

+1.54 & +1.56 & Band & 633.3$\pm36.7$ & -0.05$\pm0.07$ & -3.75$\pm0.81$ & -- & -- & -- & 405/443 \\

& & CPL & 661.2$\pm32.0$ & -0.09$\pm0.06$ & -- & -- & -- & -- & 406/444 \\

& & C+BB & 767.3$\pm68.3$ & -0.13$\pm0.10$ & -- & 58.8$\pm15.6$ & -- & --  & 401/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1330.0$\pm229.0$ & -0.7 (fix) & -- & -- & 184.7$\pm10.1$/480.2$\pm26.3$ & +0.6 (fix) & 408/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.56 & +1.58 & Band & 572.5$\pm35.3$ & +0.01$\pm0.08$ & -3.08$\pm0.33$ & -- & -- & -- & 403/443 \\

& & CPL & 629.4$\pm29.6$ & -0.08$\pm0.06$ & -- & -- & -- & -- & 409/444 \\

& & B+BB & 741.6$\pm95.9$ & -0.11$\pm0.13$ & -3.58$\pm0.70$ & 57.9$\pm12.9$ & -- & -- & 397/441 \\

& & C+BB & 812.8$\pm81.7$ & -0.18$\pm0.11$ & -- & 62.5$\pm10.7$ & -- & --  & 398/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1479.0$\pm239.0$ & -0.7 (fix) & -- & -- & 171.1$\pm8.5$/444.9$\pm22.1$ & +0.6 (fix) & 405/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.58 & +1.60 & CPL & 584.3$\pm25.7$ & +0.02$\pm0.07$ & -- & -- & -- & -- & 459/444 \\

& & C+BB & 664.8$\pm68.1$ & -0.06$\pm0.13$ & -- & 69.2$\pm20.3$ & -- & --  & 456/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1040.0$\pm228.0$ & -0.7 (fix) & -- & -- & 182.6$\pm9.8$/474.8$\pm25.5$ & +0.6 (fix) & 465/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.60 & +1.62 & Band & 572.1$\pm27.6$ & +0.04$\pm0.07$ & -4.08$\pm0.99$ & -- & -- & -- & 363/443 \\

& & CPL & 582.8$\pm24.4$ & +0.02$\pm0.07$ & -- & -- & -- & -- & 363/444 \\

& & B+BB & 713.0$\pm85.8$ & -0.09$\pm0.13$ & -4.79$\pm2.77$ & 67.3$\pm13.0$ & -- & -- & 356/441 \\

& & C+BB & 704.3$\pm72.3$ & -0.08$\pm0.12$ & -- & 66.2$\pm13.1$ & -- & --  & 356/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1209.0$\pm231.0$ & -0.7 (fix) & -- & -- & 177.1$\pm8.3$/460.5$\pm21.6$ & +0.6 (fix) & 367/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.62 & +1.64 & Band & 506.9$\pm28.4$ & +0.14$\pm0.08$ & -2.86$\pm0.20$ & -- & -- & -- & 459/443 \\

& & CPL & 569.6$\pm22.7$ & +0.02$\pm0.06$ & -- & -- & -- & -- & 475/444 \\

& & B+BB & 752.7$\pm174.0$ & -0.24$\pm0.20$ & -3.04$\pm0.38$ & 82.2$\pm9.5$ & -- & -- & 456/441 \\

& & C+BB & 915.0$\pm126.0$ & -0.38$\pm0.12$ & -- & 85.2$\pm6.9$ & -- & --  & 461/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1666.0$\pm247.0$ & -0.7 (fix) & -- & -- & 164.3$\pm6.4$/427.2$\pm16.6$ & +0.6 (fix) & 459/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.64 & +1.66 & Band & 542.9$\pm27.9$ & +0.11$\pm0.08$ & -3.13$\pm0.29$ & -- & -- & -- & 421/443 \\

& & CPL & 600.8$\pm23.4$ & +0.01$\pm0.06$ & -- & -- & -- & -- & 425/444 \\

& & C+BB & 799.1$\pm74.0$ & -0.06$\pm0.12$ & -- & 61.8$\pm7.6$ & -- & --  & 403/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1460$\pm251.0$ & -0.7 (fix) & -- & -- & 171.9$\pm7.0$/446.9$\pm18.2$ & +0.6 (fix) & 426/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.66 & +1.68 & Band & 554.6$\pm32.8$ & +0.13$\pm0.08$ & -2.68$\pm0.16$ & -- & -- & -- & 439/443 \\

& & CPL & 672.7$\pm27.3$ & -0.05$\pm0.06$ & -- & -- & -- & -- & 465/444 \\

& & B+BB & 923.1$\pm154.0$ & -0.22$\pm0.14$ & -3.13$\pm0.35$ & 77.2$\pm9.5$ & -- & -- & 431/441 \\

& & C+BB & 1059.0$\pm115.0$ & -0.32$\pm0.09$ & -- & 81.6$\pm7.3$ & -- & --  & 440/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 2046.0$\pm253.0$ & -0.7 (fix) & -- & -- & 176.9$\pm6.9$/459.9$\pm17.9$ & +0.6 (fix) & 442/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.68 & +1.70 & Band & 648.1$\pm47.0$ & -0.07$\pm0.07$ & -2.38$\pm0.11$ & -- & -- & -- & 462/443 \\

& & CPL & 886.2$\pm42.0$ & -0.29$\pm0.05$ & -- & -- & -- & -- & 527/444 \\

& & C+BB & 2065.0$\pm183.0$ & -0.67$\pm0.05$ & -- & 97.8$\pm6.0$ & -- & --  & 482/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 2570.0$\pm243.0$ & -0.7 (fix) & -- & -- & 174.9$\pm8.1$/454.7$\pm21.1$ & +0.6 (fix) & 471/443 \\

& & Band+C$_\mathrm{Th}$ & 2103.0$\pm320.0$ & -0.7 (fix) & -2.74$\pm0.38$ & -- & 178.7$\pm9.3$/464.6$\pm24.2$ & +0.6 (fix) & 463/442 \\

\multicolumn{10}{|c|}{ }   \\

+1.70 & +1.72 & Band & 582.1$\pm39.6$ & -0.10$\pm0.07$ & -2.48$\pm0.12$ & -- & -- & -- & 433/443 \\

& & CPL & 706.7$\pm32.8$ & -0.23$\pm0.05$ & -- & -- & -- & -- & 471/444 \\

& & B+BB & 757.2$\pm138.0$ & -0.25$\pm0.14$ & -2.60$\pm0.17$ & 61.0$\pm15.9$ & -- & -- & 430/441 \\

& & C+BB & 1071.0$\pm104.0$ & -0.45$\pm0.07$ & -- & 73.9$\pm8.3$ & -- & --  & 456/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1801.0$\pm179.0$ & -0.7 (fix) & -- & -- & 158.3$\pm7.9$/411.6$\pm20.5$ & +0.6 (fix) & 450/443 \\

& & Band+C$_\mathrm{Th}$ & 1462.0$\pm234.0$ & -0.7 (fix) & -2.53$\pm0.27$ & -- & 164.9$\pm9.9$/428.7$\pm25.7$ & +0.6 (fix) & 437/442 \\

\multicolumn{10}{|c|}{ }   \\

+1.72 & +1.74 & Band & 571.2$\pm37.5$ & -0.14$\pm0.07$ & -2.56$\pm0.14$ & -- & -- & -- & 495/443 \\

& & CPL & 701.6$\pm31.9$ & -0.27$\pm0.05$ & -- & -- & -- & -- & 523/444 \\

& & B+BB & 627.9$\pm73.9$ & -0.13$\pm0.12$ & -2.62$\pm0.16$ & 36.2$\pm16.7$ & -- & -- & 493/441 \\

& & C+BB & 957.0$\pm92.6$ & -0.42$\pm0.08$ & -- & 67.6$\pm9.0$ & -- & --  & 508/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1575.0$\pm155.0$ & -0.7 (fix) & -- & -- & 150.8$\pm7.9$/392.1$\pm20.5$ & +0.6 (fix) & 506/443 \\

& & Band+C$_\mathrm{Th}$ & 1426.0$\pm195.0$ & -0.7 (fix) & -2.87$\pm0.37$ & -- & 154.1$\pm9.1$/400.7$\pm23.7$ & +0.6 (fix) & 499/442 \\

\multicolumn{10}{|c|}{ }   \\

+1.74 & +1.76 & Band & 476.7$\pm28.0$ & +0.03$\pm0.07$ & -2.68$\pm0.17$ & -- & -- & -- & 467/443 \\

& & CPL & 573.1$\pm23.1$ & -0.13$\pm0.06$ & -- & -- & -- & -- & 486/444 \\

& & B+BB & 743.9$\pm107.0$ & -0.21$\pm0.12$ & -3.13$\pm0.36$ & 55.3$\pm7.3$ & -- & -- & 453/441 \\

& & C+BB & 813.0$\pm78.4$ & -0.26$\pm0.09$ & -- & 56.9$\pm6.2$ & -- & --  & 458/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1482.0$\pm184.0$ & -0.7 (fix) & -- & -- & 142.0$\pm6.4$/369.2$\pm16.6$ & +0.6 (fix) & 470/443 \\

& & Band+C$_\mathrm{Th}$ & 1357.0$\pm223.0$ & -0.7 (fix) & -3.13$\pm0.64$ & -- & 143.8$\pm7.0$/373.9$\pm18.2$ & +0.6 (fix) & 468/442 \\

\multicolumn{10}{|c|}{ }   \\

+1.76 & +1.78 & Band & 551.0$\pm29.7$ & -0.10$\pm0.06$ & -3.04$\pm0.12$ & -- & -- & -- & 447/443 \\

& & CPL & 588.5$\pm24.8$ & -0.15$\pm0.05$ & -- & -- & -- & -- & 458/444 \\

& & B+BB & 599.3$\pm64.9$ & -0.11$\pm0.11$ & -3.12$\pm0.28$ & 43.3$\pm20.5$ & -- & -- & 445/441 \\

& & C+BB & 664.5$\pm51.2$ & -0.18$\pm0.09$ & -- & 50.4$\pm13.9$ & -- & --  & 453/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1169.0$\pm138.0$ & -0.7 (fix) & -- & -- & 160.7$\pm8.1$/417.8$\pm21.1$ & +0.6 (fix) & 456/443 \\

& & Band+C$_\mathrm{Th}$ & 1079.0$\pm166.0$ & -0.7 (fix) & -2.92$\pm0.46$ & -- & 164.0$\pm9.3$/426.4$\pm24.2$ & +0.6 (fix) & 454/442 \\

\multicolumn{10}{|c|}{ }   \\

+1.78 & +1.80 & Band & 475.5$\pm28.4$ & -0.01$\pm0.07$ & -2.73$\pm0.18$ & -- & -- & -- & 439/443 \\

& & CPL & 551.4$\pm22.4$ & -0.14$\pm0.05$ & -- & -- & -- & -- & 457/444 \\

& & B+BB & 611.7$\pm91.9$ & -0.16$\pm0.14$ & -2.95$\pm0.29$ & 52.8$\pm12.4$ & -- & -- & 436/441 \\

& & C+BB & 761.5$\pm78.4$ & -0.33$\pm0.09$ & -- & 62.5$\pm7.8$ & -- & --  & 444/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1369.0$\pm172.0$ & -0.7 (fix) & -- & -- & 139.6$\pm6.4$/363.0$\pm16.6$ & +0.6 (fix) & 441/443 \\

& & Band+C$_\mathrm{Th}$ & 1295.0$\pm196.0$ & -0.7 (fix) & -3.34$\pm0.85$ & -- & 140.8$\pm6.9$/366.1$\pm17.9$ & +0.6 (fix) & 440/442 \\

\multicolumn{10}{|c|}{ }   \\

\end{tabular}
}
\end{center}
\end{table*}

\newpage

\begin{table*}
\begin{center}
{\tiny
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Base Component} & \multicolumn{3}{|c|}{Additional Components} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{Band or CPL or C$_\mathrm{nTh}$} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{C$_\mathrm{Th}$} & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{kT/E$_\mathrm{peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \\
\hline
\multicolumn{10}{|c|}{ }   \\

+1.80 & +1.82 & Band & 485.2$\pm32.5$ & -0.01$\pm0.08$ & -2.41$\pm0.12$ & -- & -- & -- & 431/443 \\

& & CPL & 649.2$\pm27.4$ & -0.23$\pm0.05$ & -- & -- & -- & -- & 474/444 \\

& & B+BB & 981.8$\pm163.0$ & -0.43$\pm0.10$ & -2.93$\pm0.35$ & 65.2$\pm6.7$ & -- & -- & 423/441 \\

& & C+BB & 1429.0$\pm137.0$ & -0.62$\pm0.06$ & -- & 73.1$\pm4.8$ & -- & --  & 430/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1837.0$\pm193.0$ & -0.7 (fix) & -- & -- & 138.0$\pm6.5$/358.8$\pm16.9$ & +0.6 (fix) & 426/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.82 & +1.84 & Band & 414.4$\pm24.2$ & +0.03$\pm0.07$ & -2.76$\pm0.20$ & -- & -- & -- & 431/443 \\

& & CPL & 483.8$\pm18.6$ & -0.11$\pm0.06$ & -- & -- & -- & -- & 448/444 \\

& & B+BB & 687.8$\pm119.0$ & -0.37$\pm0.14$ & -3.27$\pm0.54$ & 60.6$\pm6.5$ & -- & -- & 423/441 \\

& & C+BB & 751.0$\pm91.8$ & -0.43$\pm0.10$ & -- & 62.0$\pm5.6$ & -- & --  & 427/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1204.0$\pm162.0$ & -0.7 (fix) & -- & -- & 124.6$\pm5.8$/324.0$\pm15.1$ & +0.6 (fix) & 428/443 \\

& & Band+C$_\mathrm{Th}$ & 1156.0$\pm176.0$ & -0.7 (fix) & -3.68$\pm1.32$ & -- & 125.3$\pm6.1$/325.8$\pm15.9$ & +0.6 (fix) & 428/442 \\
\multicolumn{10}{|c|}{ }   \\ 

+1.84 & +1.86 & Band & 370.6$\pm21.7$ & +0.28$\pm0.09$ & -2.68$\pm0.17$ & -- & -- & -- & 377/443 \\

& & CPL & 462.5$\pm16.4$ & +0.03$\pm0.06$ & -- & -- & -- & -- & 401/444 \\

& & B+BB & 699.9$\pm95.2$ & -0.16$\pm0.14$ & -3.70$\pm0.81$ & 55.6$\pm5.2$ & -- & -- & 367/441 \\

& & C+BB & 737.1$\pm80.1$ & -0.20$\pm0.12$ & -- & 56.5$\pm4.8$ & -- & --  & 368/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1454.0$\pm250.0$ & -0.7 (fix) & -- & -- & 128.3$\pm4.9$/333.6$\pm12.7$ & +0.6 (fix) & 380/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.86 & +1.88 & CPL & 401.6$\pm15.6$ & +0.01$\pm0.07$ & -- & -- & -- & -- & 424/444 \\

& & C+BB & 467.3$\pm54.6$ & -0.14$\pm0.15$ & -- & 55.1$\pm11.6$ & -- & --  & 420/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 681.3$\pm132.0$ & -0.7 (fix) & -- & -- & 128.2$\pm7.4$/333.3$\pm19.2$ & +0.6 (fix) & 425/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.88 & +1.90 & Band & 365.1$\pm16.1$ & +0.06$\pm0.07$ & -4.59$\pm1.75$ & -- & -- & -- & 362/443 \\

& & CPL & 366.9$\pm14.3$ & +0.06$\pm0.07$ & -- & -- & -- & -- & 363/444 \\

& & C+BB & 372.3$\pm27.7$ & +0.06$\pm0.14$ & -- & 34.9$\pm7.2$ & -- & --  & 364/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 559.5$\pm129.0$ & -0.7 (fix) & -- & -- & 124.7$\pm7.4$/324.2$\pm19.2$ & +0.6 (fix) & 364/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.90 & +1.92 & Band & 340.1$\pm21.3$ & +0.06$\pm0.09$ & -2.82$\pm0.22$ & -- & -- & -- & 412/443 \\

& & CPL & 385.9$\pm15.7$ & -0.05$\pm0.07$ & -- & -- & -- & -- & 420/444 \\

& & B+BB & 404.9$\pm98.8$ & -0.08$\pm0.27$ & -2.95$\pm0.33$ & 45.3$\pm16.3$ & -- & -- & 411/441 \\

& & C+BB & 482.6$\pm55.1$ & -0.22$\pm0.14$ & -- & 48.7$\pm8.1$ & -- & --  & 413/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 833.4$\pm145.0$ & -0.7 (fix) & -- & -- & 109.3$\pm5.9$/284.2$\pm15.3$ & +0.6 (fix) & 416/443 \\

& & Band+C$_\mathrm{Th}$ & 799.7$\pm173.0$ & -0.7 (fix) & -2.55$\pm0.36$ & -- & 109.9$\pm6.4$/285.7$\pm16.6$ & +0.6 (fix) & 413/442 \\

\multicolumn{10}{|c|}{ }   \\

+1.92 & +1.94 & Band & 360.0$\pm19.6$ & -0.12$\pm0.07$ & -4.18$\pm1.43$ & -- & -- & -- & 391/443 \\

& & CPL & 366.0$\pm17.0$ & -0.14$\pm0.07$ & -- & -- & -- & -- & 391/444 \\

& & C+BB & 401.0$\pm46.4$ & -0.22$\pm0.15$ & -- & 46.3$\pm18.3$ & -- & --  & 390/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 544.3$\pm90.2$ & -0.7 (fix) & -- & -- & 112.0$\pm9.0$/291.2$\pm23.4$ & +0.6 (fix) & 392/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.94 & +1.96 & Band & 336.5$\pm24.5$ & +0.00$\pm0.09$ & -2.61$\pm0.18$ & -- & -- & -- & 444/443 \\

& & CPL & 392.8$\pm17.8$ & -0.13$\pm0.07$ & -- & -- & -- & -- & 460/444 \\

& & B+BB & 417.6$\pm125.0$ & -0.16$\pm0.28$ & -2.66$\pm0.25$ & 42.5$\pm14.1$ & -- & -- & 442/441 \\

& & C+BB & 593.4$\pm84.1$ & -0.44$\pm0.13$ & -- & 50.3$\pm5.7$ & -- & --  & 450/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1024.0$\pm169.0$ & -0.7 (fix) & -- & -- & 99.6$\pm5.4$/259.0$\pm14.0$ & +0.6 (fix) & 446/443 \\

& & Band+C$_\mathrm{Th}$ & 887.2$\pm178.0$ & -0.7 (fix) & -2.66$\pm0.48$ & -- & 101.7$\pm6.3$/264.4$\pm16.4$ & +0.6 (fix) & 443/442 \\

\multicolumn{10}{|c|}{ }   \\

+1.96 & +1.98 & Band & 426.7$\pm23.7$ & -0.14$\pm0.07$ & -3.92$\pm1.11$ & -- & -- & -- & 430/443 \\

& & CPL & 436.2$\pm20.2$ & -0.16$\pm0.06$ & -- & -- & -- & -- & 430/444 \\

& & C+BB & 511.7$\pm66.6$ & -0.32$\pm0.15$ & -- & 59.1$\pm13.1$ & -- & --  & 427/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 724.3$\pm111.0$ & -0.7 (fix) & -- & -- & 124.7$\pm9.2$/324.2$\pm23.9$ & +0.6 (fix) & 430/443 \\

\multicolumn{10}{|c|}{ }   \\

+1.98 & +2.00 & Band & 354.3$\pm21.8$ & +0.05$\pm0.09$ & -2.92$\pm0.27$ & -- & -- & -- & 508/443 \\

& & CPL & 386.8$\pm16.1$ & -0.02$\pm0.07$ & -- & -- & -- & -- & 512/444 \\

& & B+BB & 469.9$\pm76.3$ & -0.11$\pm0.19$ & -3.33$\pm0.60$ & 42.9$\pm8.7$ & -- & -- & 502/441 \\

& & C+BB & 469.9$\pm51.0$ & -0.09$\pm0.15$ & -- & 41.9$\pm8.0$ & -- & --  & 504/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 894.2$\pm165.0$ & -0.7 (fix) & -- & -- & 111.3$\pm6.0$/289.4$\pm15.6$ & +0.6 (fix) & 511/443 \\

& & Band+C$_\mathrm{Th}$ & 782.8$\pm196.0$ & -0.7 (fix) & -2.43$\pm0.35$ & -- & 113.9$\pm7.3$/296.1$\pm19.0$ & +0.6 (fix) & 509/442 \\

\multicolumn{10}{|c|}{ }   \\

+2.00 & +2.02 & Band & 411.1$\pm20.0$ & -0.08$\pm0.07$ & -4.36$\pm1.63$ & -- & -- & -- & 410/443 \\

& & CPL & 415.9$\pm17.9$ & -0.09$\pm0.07$ & -- & -- & -- & -- & 410/444 \\

& & C+BB & 483.2$\pm39.4$ & -0.03$\pm0.15$ & -- & 33.8$\pm6.5$ & -- & --  & 400/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 790.8$\pm134.0$ & -0.7 (fix) & -- & -- & 117.6$\pm7.3$/305.8$\pm19.0$ & +0.6 (fix) & 417/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.02 & +2.08 & Band & 377.2$\pm15.7$ & -0.10$\pm0.05$ & -2.72$\pm0.13$ & -- & -- & -- & 412/443 \\

& & CPL & -- & -- & -- & -- & 438.5$\pm12.0$ (E$_\mathrm{peak}$) & -0.22$\pm0.04$ & 441/444 \\

& & B+BB & 515.8$\pm52.3$ & -0.28$\pm0.09$ & -3.09$\pm0.29$ & 42.9$\pm5.4$ & -- & --  & 403/441 \\

& & C+BB & 595.1$\pm41.6$ & -0.39$\pm0.06$ & -- & 46.5$\pm3.9$ & -- & --  & 409/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 933.4$\pm78.8$ & -0.7 (fix) & -- & -- & 103.9$\pm3.9$/270.1$\pm10.1$ & +0.6 (fix) & 413/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.08 & +2.16 & Band & 308.4$\pm12.2$ & -0.07$\pm0.05$ & -2.70$\pm0.12$ & -- & -- & -- & 412/443 \\

& & CPL & -- & -- & -- & -- & 367.9$\pm8.8$ (E$_\mathrm{peak}$) & -0.22$\pm0.03$ & 444/444 \\

& & B+BB & 449.1$\pm41.6$ & -0.32$\pm0.09$ & -3.27$\pm0.38$ & 38.4$\pm3.8$ & -- & --  & 398/441 \\

& & C+BB & 503.4$\pm33.0$ & -0.40$\pm0.07$ & -- & 40.8$\pm2.9$ & -- & --  & 399/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 749.6$\pm59.7$ & -0.7 (fix) & -- & -- & 87.2$\pm3.0$/226.7$\pm7.8$ & +0.6 (fix) & 407/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.16 & +2.18 & Band & 369.7$\pm19.5$ & +0.04$\pm0.08$ & -3.38$\pm0.47$ & -- & -- & -- & 424/443 \\

& & CPL & 386.5$\pm15.1$ & +0.00$\pm0.07$ & -- & -- & -- & -- & 427/444 \\

& & B+BB & 459.5$\pm60.5$ & -0.07$\pm0.16$ & -3.90$\pm1.15$ & 42.7$\pm8.9$ & -- & -- & 418/441 \\

& & C+BB & 461.0$\pm45.8$ & -0.07$\pm0.14$ & -- & 42.4$\pm8.3$ & -- & --  & 419/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 856.0$\pm155.0$ & -0.7 (fix) & -- & -- & 113.8$\pm5.8$/295.9$\pm15.1$ & +0.6 (fix) & 427/443 \\

& & Band+C$_\mathrm{Th}$ & 819.8$\pm172.0$ & -0.7 (fix) & -3.28$\pm1.60$ & -- & 114.6$\pm6.3$/298.0$\pm16.4$ & +0.6 (fix) & 427/442 \\

\multicolumn{10}{|c|}{ }   \\

\end{tabular}
}
\end{center}
\end{table*}

\newpage

\begin{table*}
\begin{center}
{\tiny
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Base Component} & \multicolumn{3}{|c|}{Additional Components} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{Band or CPL or C$_\mathrm{nTh}$} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{C$_\mathrm{Th}$} & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{kT/E$_\mathrm{peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \\
\hline
\multicolumn{10}{|c|}{ }   \\ 

+2.18 & +2.20 & Band & 353.9$\pm17.6$ & +0.06$\pm0.08$ & -3.81$\pm0.74$ & -- & -- & -- & 419/443 \\

& & CPL & 362.6$\pm14.5$ & +0.03$\pm0.07$ & -- & -- & -- & -- & 420/444 \\

& & C+BB & 386.9$\pm23.0$ & +0.19$\pm0.21$ & -- & 26.1$\pm7.0$ & -- & --  & 416/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 639.0$\pm128.0$ & -0.7 (fix) & -- & -- & 116.3$\pm6.4$/302.4$\pm16.6$ & +0.6 (fix) & 425/443 \\

& & Band+C$_\mathrm{Th}$ & 609.1$\pm179.0$ & -0.7 (fix) & -2.51$\pm0.46$ & -- & 116.9$\pm7.6$/303.9$\pm19.8$ & +0.6 (fix) & 422/442 \\

\multicolumn{10}{|c|}{ }   \\

+2.20 & +2.22 & Band & 296.8$\pm17.0$ & +0.05$\pm0.09$ & -3.60$\pm0.66$ & -- & -- & -- & 391/443 \\

& & CPL & 310.8$\pm13.2$ & -0.00$\pm0.08$ & -- & -- & -- & -- & 392/444 \\

& & C+BB & 378.1$\pm40.5$ & -0.05$\pm0.18$ & -- & 35.2$\pm6.9$ & -- & --  & 383/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 623.4$\pm133.0$ & -0.7 (fix) & -- & -- & 91.9$\pm5.5$/238.9$\pm14.3$ & +0.6 (fix) & 393/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.22 & +2.30 & Band & 270.6$\pm12.0$ & -0.12$\pm0.05$ & -2.86$\pm0.17$ & -- & -- & -- & 450/443 \\

& & CPL & -- & -- & -- & -- & 308.1$\pm8.4$ (E$_\mathrm{peak}$) & -0.23$\pm0.04$ & 461/444 \\

& & B+BB & 362.6$\pm34.0$ & -0.34$\pm0.10$ & -3.76$\pm0.86$ & 34.6$\pm4.9$ & -- & --  & 443/441 \\

& & C+BB & 374.0$\pm26.0$ & -0.36$\pm0.08$ & -- & 35.2$\pm4.2$ & -- & --  & 443/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 531.7$\pm44.2$ & -0.7 (fix) & -- & -- & 77.4$\pm3.4$/201.2$\pm8.8$ & +0.6 (fix) & 450/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.30 & +2.36 & Band & 166.4$\pm10.5$ & +0.00$\pm0.10$ & -2.66$\pm0.17$ & -- & -- & -- & 464/443 \\

& & CPL & -- & -- & -- & -- & 202.9$\pm8.1$ (E$_\mathrm{peak}$) & -0.22$\pm0.06$ & 482/444 \\

& & B+BB & 205.6$\pm90.2$ & -0.26$\pm0.53$ & -2.66$\pm0.27$ & 28.2$\pm7.4$ & -- & --  & 463/441 \\

& & C+BB & 321.7$\pm50.2$ & -0.67$\pm0.16$ & -- & 31.1$\pm2.6$ & -- & --  & 465/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 388.0$\pm53.9$ & -0.7 (fix) & -- & -- & 51.7$\pm2.6$/134.4$\pm6.8$ & +0.6 (fix) & 464/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.36 & +2.48 & Band & 109.2$\pm6.5$ & +0.10$\pm0.13$ & -2.66$\pm0.15$ & -- & -- & -- & 454/443 \\

& & CPL & -- & -- & -- & -- & 133.2$\pm4.8$ (E$_\mathrm{peak}$) & -0.21$\pm0.07$ & 476/444 \\

& & B+BB & 111.3$\pm54.4$ & +0.07$\pm0.80$ & -2.65$\pm0.27$ & 18.9$\pm39.8$ & -- & --  & 454/441 \\

& & C+BB & 210.5$\pm31.4$ & -0.67$\pm0.19$ & -- & 21.4$\pm2.0$ & -- & --  & 456/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 266.1$\pm45.3$ & -0.7 (fix) & -- & -- & 35.4$\pm1.5$/92.0$\pm3.9$ & +0.6 (fix) & 454/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.48 & +2.54 & Band & 161.1$\pm8.4$ & +0.07$\pm0.10$ & -3.84$\pm0.75$ & -- & -- & -- & 431/443 \\

& & CPL & -- & -- & -- & -- & 166.4$\pm7.0$ (E$_\mathrm{peak}$) & +0.02$\pm0.09$ & 432/444 \\

& & C+BB & 180.6$\pm24.3$ & -0.16$\pm0.34$ & -- & 31.6$\pm9.4$ & -- & --  & 432/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 248.7$\pm49.4$ & -0.7 (fix) & -- & -- & 55.4$\pm3.6$/144.0$\pm9.4$ & +0.6 (fix) & 431/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.54 & +2.62 & Band & 278.5$\pm12.8$ & -0.08$\pm0.05$ & -2.69$\pm0.14$ & -- & -- & -- & 452/443 \\

& & CPL & -- & -- & -- & -- & 327.8$\pm9.0$ (E$_\mathrm{peak}$) & -0.22$\pm0.04$ & 479/444 \\

& & B+BB & 384.9$\pm57.4$ & -0.36$\pm0.14$ & -2.97$\pm0.30$ & 39.9$\pm5.0$ & -- & --  & 448/441 \\

& & C+BB & 472.9$\pm42.7$ & -0.52$\pm0.08$ & -- & 43.0$\pm3.0$ & -- & --  & 453/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 906.7$\pm78.2$ & -0.7 (fix) & -- & -- & 77.4$\pm2.5$/201.2$\pm6.5$ & +0.6 (fix) & 406/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.62 & +2.64 & Band & 315.9$\pm25.8$ & -0.03$\pm0.10$ & -2.57$\pm0.20$ & -- & -- & -- & 434/443 \\

& & CPL & 407.2$\pm19.9$ & -0.24$\pm0.07$ & -- & -- & -- & -- & 441/444 \\

& & C+BB & 564.1$\pm60.5$ & -0.21$\pm0.16$ & -- & 33.3$\pm3.8$ & -- & --  & 413/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 877.3$\pm152.0$ & -0.7 (fix) & -- & -- & 86.0$\pm5.9$/223.6$\pm15.3$ & +0.6 (fix) & 429/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.64 & +2.66 & Band & 293.1$\pm29.5$ & -0.14$\pm0.10$ & -2.35$\pm0.17$ & -- & -- & -- & 404/443 \\

& & CPL & 407.5$\pm21.9$ & -0.38$\pm0.06$ & -- & -- & -- & -- & 425/444 \\

& & C+BB & 934.2$\pm161.0$ & -0.77$\pm0.08$ & -- & 42.5$\pm3.3$ & -- & --  & 394/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 1012.0$\pm151.0$ & -0.7 (fix) & -- & -- & 71.8$\pm4.6$/186.7$\pm12.0$ & +0.6 (fix) & 393/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.66 & +2.68 & Band & 281.7$\pm24.2$ & +0.07$\pm0.11$ & -2.50$\pm0.18$ & -- & -- & -- & 404/443 \\

& & CPL & 372.1$\pm17.5$ & -0.18$\pm0.07$ & -- & -- & -- & -- & 414/444 \\

& & B+BB & 542.3$\pm87.6$ & -0.33$\pm0.16$ & -4.01$\pm2.29$ & 38.3$\pm4.6$ & -- & -- & 391/441 \\

& & C+BB & 556.0$\pm76.1$ & -0.34$\pm0.14$ & -- & 38.6$\pm4.3$ & -- & --  & 391/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 878.2$\pm162.0$ & -0.7 (fix) & -- & -- & 85.0$\pm5.4$/221.0$\pm14.0$ & +0.6 (fix) & 400/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.68 & +2.70 & Band & 230.5$\pm20.7$ & +0.11$\pm0.12$ & -2.42$\pm0.16$ & -- & -- & -- & 407/443 \\

& & CPL & 332.1$\pm15.9$ & -0.25$\pm0.07$ & -- & -- & -- & -- & 431/444 \\

& & C+BB & 648.9$\pm117.0$ & -0.60$\pm0.13$ & -- & 38.3$\pm3.10$ & -- & --  & 399/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 892.3$\pm177.0$ & -0.7 (fix) & -- & -- & 70.1$\pm3.9$/182.3$\pm10.1$ & +0.6 (fix) & 399/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.70 & +2.78 & Band & 260.5$\pm12.9$ & -0.12$\pm0.06$ & -2.62$\pm0.13$ & -- & -- & -- & 430/443 \\

& & CPL & -- & -- & -- & -- & 313.7$\pm8.9$ (E$_\mathrm{peak}$) & -0.27$\pm0.04$ & 456/444 \\

& & B+BB & 397.7$\pm58.0$ & -0.45$\pm0.13$ & -3.00$\pm0.36$ & 37.2$\pm3.8$ & -- & --  & 419/441 \\

& & C+BB & 450.9$\pm40.6$ & -0.54$\pm0.08$ & -- & 38.6$\pm2.8$ & -- & --  & 425/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 600.9$\pm51.8$ & -0.7 (fix) & -- & -- & 72.2$\pm3.0$/187.7$\pm7.8$ & +0.6 (fix) & 427/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.78 & +2.92 & Band & 183.6$\pm6.3$ & +0.00$\pm0.05$ & -2.81$\pm0.11$ & -- & -- & -- & 410/443 \\

& & CPL & -- & -- & -- & -- & 218.6$\pm4.7$ (E$_\mathrm{peak}$) & -0.19$\pm0.03$ & 448/444 \\

& & B+BB & 283.4$\pm34.6$ & -0.49$\pm0.14$ & -3.39$\pm0.55$ & 32.7$\pm2.3$ & -- & --  & 405/441 \\

& & C+BB & 308.3$\pm23.2$ & -0.57$\pm0.09$ & -- & 33.3$\pm1.8$ & -- & --  & 407/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 388.3$\pm28.0$ & -0.7 (fix) & -- & -- & 57.8$\pm1.7$/150.3$\pm4.4$ & +0.6 (fix) & 407/443 \\

\multicolumn{10}{|c|}{ }   \\

+2.92 & +3.04 & Band & 202.8$\pm8.1$ & -0.11$\pm0.05$ & -2.70$\pm0.11$ & -- & -- & -- & 437/443 \\

& & CPL & -- & -- & -- & -- & 245.6$\pm5.8$ (E$_\mathrm{peak}$) & -0.29$\pm0.03$ & 471/444 \\

& & B+BB & 305.7$\pm39.9$ & -0.52$\pm0.13$ & -3.16$\pm0.41$ & 33.9$\pm2.8$ & -- & --  & 435/441 \\

& & C+BB & 336.4$\pm26.1$ & -0.60$\pm0.08$ & -- & 34.5$\pm2.2$ & -- & --  & 438/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 409.7$\pm27.5$ & -0.7 (fix) & -- & -- & 59.5$\pm2.2$/154.7$\pm5.7$ & +0.6 (fix) & 437/443 \\

\multicolumn{10}{|c|}{ }   \\

+3.04 & +3.30 & Band & 171.6$\pm4.9$ & -0.06$\pm0.04$ & -2.77$\pm0.09$ & -- & -- & -- & 475/443 \\

& & CPL & -- & -- & -- & -- & 205.3$\pm3.7$ (E$_\mathrm{peak}$) & -0.26$\pm0.03$ & 532/444 \\

& & B+BB & 212.9$\pm21.5$ & -0.25$\pm0.13$ & -3.04$\pm0.20$ & 24.0$\pm4.0$ & -- & --  & 473/441 \\

& & C+BB & 270.4$\pm13.6$ & -0.49$\pm0.07$ & -- & 27.9$\pm1.7$ & -- & --  & 476/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 353.9$\pm20.0$ & -0.7 (fix) & -- & -- & 51.7$\pm1.3$/134.4$\pm3.4$ & +0.6 (fix) & 473/443 \\

\multicolumn{10}{|c|}{ }   \\

\end{tabular}
}
\end{center}
\end{table*}

\newpage

\begin{table*}
\begin{center}
{\tiny
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Time from T$_\mathrm{0}$} & \multicolumn{1}{|c|}{Models} &\multicolumn{3}{|c|}{Base Component} & \multicolumn{3}{|c|}{Additional Components} & \multicolumn{1}{|c|}{Cstat/dof} \\
\hline
 \multicolumn{2}{|c|}{} &    &\multicolumn{3}{|c|}{Band or CPL or C$_\mathrm{nTh}$} & \multicolumn{1}{|c|}{BB} & \multicolumn{2}{|c|}{C$_\mathrm{Th}$} & \multicolumn{1}{|c|}{}\\
\hline
\multicolumn{1}{|c|}{T$_\mathrm{start}$} & \multicolumn{1}{|c|}{T$_\mathrm{stop}$} & \multicolumn{1}{|c|}{Parameters} & \multicolumn{1}{|c|}{E$_{\rm peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{$\beta$} & \multicolumn{1}{|c|}{kT} & \multicolumn{1}{|c|}{kT/E$_\mathrm{peak}$} & \multicolumn{1}{|c|}{$\alpha$} & \\
\multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{(s)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{(keV)} & \multicolumn{1}{|c|}{} & \\
\hline

\multicolumn{10}{|c|}{ }   \\

+3.30 & +3.40 & Band & 310.4$\pm12.7$ & -0.31$\pm0.04$ & -3.16$\pm0.29$ & -- & -- & -- & 472/443 \\

& & CPL & -- & -- & -- & -- & 329.6$\pm9.6$ (E$_\mathrm{peak}$) & -0.35$\pm0.04$ & 478/444 \\

& & B+BB & 372.5$\pm37.1$ & -0.43$\pm0.10$ & -3.56$\pm0.72$ & 35.3$\pm6.3$ & -- & --  & 465/441 \\

& & C+BB & 389.2$\pm27.9$ & -0.46$\pm0.08$ & -- & 36.2$\pm5.1$ & -- & --  & 466/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 502.1$\pm34.5$ & -0.7 (fix) & -- & -- & 77.0$\pm4.5$/200.2$\pm11.7$ & +0.6 (fix) & 473/443 \\

\multicolumn{10}{|c|}{ }   \\

+3.40 & +3.48 & Band & 193.4$\pm11.3$ & -0.08$\pm0.08$ & -2.68$\pm0.16$ & -- & -- & -- & 456/443 \\

& & CPL & -- & -- & -- & -- & 239.3$\pm8.4$ (E$_\mathrm{peak}$) & -0.29$\pm0.05$ & 472/444 \\

& & C+BB & 354.8$\pm45.9$ & -0.65$\pm0.12$ & -- & 33.6$\pm2.7$ & -- & --  & 449/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 422.6$\pm45.2$ & -0.7 (fix) & -- & -- & 56.7$\pm2.8$/147.4$\pm7.3$ & +0.6 (fix) & 450/443 \\

\multicolumn{10}{|c|}{ }   \\

+3.48 & +3.52 & Band & 305.2$\pm16.4$ & -0.21$\pm0.06$ & -3.51$\pm0.60$ & -- & -- & -- & 390/443 \\

& & CPL & -- & -- & -- & -- & 315.6$\pm12.9$ (E$_\mathrm{peak}$) & -0.24$\pm0.06$ & 392/444 \\

& & B+BB & 324.4$\pm30.8$ & -0.19$\pm0.14$ & -3.63$\pm0.79$ & 24.0$\pm12.6$ & -- & --  & 388/441 \\

& & C+BB & 337.7$\pm23.7$ & -0.23$\pm0.11$ & -- & 25.9$\pm10.6$ & -- & --  & 389/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 458.0$\pm53.0$ & -0.7 (fix) & -- & -- & 96.4$\pm7.3$/250.6$\pm19.0$ & +0.6 (fix) & 396/443 \\

\multicolumn{10}{|c|}{ }   \\

+3.52 & +3.60 & Band & 252.3$\pm11.1$ & -0.01$\pm0.06$ & -2.61$\pm0.11$ & -- & -- & -- & 454/443 \\

& & CPL & -- & -- & -- & -- & 309.7$\pm7.7$ (E$_\mathrm{peak}$) & -0.20$\pm0.04$ & 495/444 \\

& & B+BB & 304.5$\pm27.0$ & -0.04$\pm0.13$ & -2.81$\pm0.17$ & 24.4$\pm5.3$ & -- & --  & 446/441 \\

& & C+BB & 404.4$\pm25.2$ & -0.34$\pm0.08$ & -- & 34.2$\pm3.0$ & -- & --  & 459/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 656.3$\pm59.3$ & -0.7 (fix) & -- & -- & 75.1$\pm2.5$/195.3$\pm6.5$ & +0.6 (fix) & 461/443 \\

\multicolumn{10}{|c|}{ }   \\

+3.60 & +3.66 & Band & 188.5$\pm10.5$ & -0.02$\pm0.08$ & -2.53$\pm0.11$ & -- & -- & -- & 431/443 \\

& & CPL & -- & -- & -- & -- & 241.9$\pm7.9$ (E$_\mathrm{peak}$) & -0.27$\pm0.05$ & 465/444 \\

& & B+BB & 301.9$\pm79.8$ & -0.50$\pm0.24$ & -2.65$\pm0.26$ & 32.3$\pm3.6$ & -- & --  & 427/441 \\

& & C+BB & 413.5$\pm52.6$ & -0.72$\pm0.11$ & -- & 34.3$\pm2.1$ & -- & --  & 432/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 471.6$\pm49.8$ & -0.7 (fix) & -- & -- & 57.0$\pm2.4$/148.2$\pm6.2$ & +0.6 (fix) & 431/443 \\

\multicolumn{10}{|c|}{ }   \\ 

+3.66 & +3.80 & Band & 152.3$\pm6.3$ & -0.15$\pm0.06$ & -2.67$\pm0.11$ & -- & -- & -- & 412/443 \\

& & CPL & -- & -- & -- & -- & 190.5$\pm5.0$ (E$_\mathrm{peak}$) & -0.39$\pm0.04$ & 450/444 \\

& & C+BB & 269.0$\pm20.9$ & -0.68$\pm0.09$ & -- & 25.9$\pm1.8$ & -- & --  & 407/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 307.6$\pm21.9$ & -0.7 (fix) & -- & -- & 42.6$\pm1.6$/110.8$\pm4.2$ & +0.6 (fix) & 405/443 \\

\multicolumn{10}{|c|}{ }   \\

+3.80 & +3.92 & Band & 211.4$\pm12.0$ & -0.35$\pm0.06$ & -2.47$\pm0.11$ & -- & -- & -- & 449/443 \\

& & CPL & -- & -- & -- & -- & 270.3$\pm9.0$ (E$_\mathrm{peak}$) & -0.53$\pm0.04$ & 473/444 \\

& & B+BB & 303.2$\pm44.7$ & -0.61$\pm0.12$ & -2.80$\pm0.28$ & 27.9$\pm4.6$ & -- & --  & 447/441 \\

& & C+BB & 356.8$\pm30.8$ & -0.71$\pm0.08$ & -- & 29.9$\pm3.1$ & -- & --  & 451/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 382.3$\pm24.8$ & -0.7 (fix) & -- & -- & 48.5$\pm2.9$/126.1$\pm7.5$ & +0.6 (fix) & 449/443 \\

\multicolumn{10}{|c|}{ }   \\

+3.92 & +4.02 & Band & 180.7$\pm13.4$ & -0.41$\pm0.08$ & -2.49$\pm0.15$ & -- & -- & -- & 461/443 \\

& & CPL & -- & -- & -- & -- & 223.3$\pm10.2$ (E$_\mathrm{peak}$) & -0.57$\pm0.05$ & 480/444 \\

& & B+BB & 176.2$\pm72.0$ & -0.54$\pm0.26$ & -2.29$\pm0.28$ & 42.0$\pm22.8$ & -- & --  & 460/441 \\

& & C+BB & 366.9$\pm67.1$ & -1.00$\pm0.12$ & -- & 33.3$\pm2.5$ & -- & --  & 466/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 283.4$\pm22.4$ & -0.7 (fix) & -- & -- & 43.7$\pm4.6$/113.6$\pm12.0$ & +0.6 (fix) & 470/443 \\

\multicolumn{10}{|c|}{ }   \\

+4.02 & +4.16 & Band & 148.8$\pm8.3$ & -0.32$\pm0.07$ & -2.69$\pm0.16$ & -- & -- & -- & 436/443 \\

& & CPL & -- & -- & -- & -- & 175.7$\pm6.5$ (E$_\mathrm{peak}$) & -0.49$\pm0.05$ & 462/444 \\

& & B+BB & 150.3$\pm45.5$ & -0.35$\pm0.39$ & -2.67$\pm0.27$ & 29.4$\pm88.3$ & -- & --  & 436/441 \\

& & C+BB & 316.1$\pm52.5$ & -1.04$\pm0.12$ & -- & 28.5$\pm1.7$ & -- & --  & 437/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 259.7$\pm21.8$ & -0.7 (fix) & -- & -- & 37.5$\pm2.2$/97.5$\pm5.7$ & +0.6 (fix) & 441/443 \\

\multicolumn{10}{|c|}{ }   \\

+4.16 & +4.36 & Band & 96.9$\pm5.1$ & -0.32$\pm0.10$ & -2.97$\pm0.23$ & -- & -- & -- & 442/443 \\

& & CPL & -- & -- & -- & -- & 108.1$\pm3.7$ (E$_\mathrm{peak}$) & -0.48$\pm0.07$ & 449/444 \\

& & C+BB & 125.6$\pm8.1$ & -0.31$\pm0.21$ & -- & 10.8$\pm1.4$ & -- & --  & 440/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 152.2$\pm17.1$ & -0.7 (fix) & -- & -- & 25.2$\pm1.5$/65.5$\pm3.9$ & +0.6 (fix) & 440/443 \\

\multicolumn{10}{|c|}{ }   \\

+4.36 & +4.70 & Band & 81.1$\pm4.2$ & -0.58$\pm0.10$ & -3.22$\pm0.38$ & -- & -- & -- & 479/443 \\

& & CPL & -- & -- & -- & -- & 87.0$\pm3.1$ (E$_\mathrm{peak}$) & -0.69$\pm0.07$ & 479/444 \\

& & C+BB & 103.8$\pm7.3$ & -0.47$\pm0.21$ & -- & 9.1$\pm1.1$ & -- & --  & 467/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 112.0$\pm12.4$ & -0.7 (fix) & -- & -- & 17.3$\pm1.3$/45.0$\pm3.4$ & +0.6 (fix) & 469/443 \\

\multicolumn{10}{|c|}{ }   \\

+4.70 & +5.20 & Band & 84.9$\pm7.1$ & -0.97$\pm0.10$ & -2.82$\pm0.35$ & -- & -- & -- & 498/443 \\

& & CPL & -- & -- & -- & -- & 93.9$\pm5.4$ (E$_\mathrm{peak}$) & -1.06$\pm0.07$ & 499/444 \\

& & C+BB & 117.9$\pm10.9$ & -0.80$\pm0.19$ & -- & 8.1$\pm0.9$ & -- & --  & 483/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 126.1$\pm13.8$ & -0.7 (fix) & -- & -- & 12.5$\pm1.2$/32.5$\pm3.1$ & +0.6 (fix) & 484/443 \\

\multicolumn{10}{|c|}{ }   \\

+5.20 & +5.70 & Band & 107.5$\pm13.2$ & -0.97$\pm0.11$ & -2.54$\pm0.31$ & -- & -- & -- & 507/443 \\

& & CPL & -- & -- & -- & -- & 121.6$\pm9.7$ (E$_\mathrm{peak}$) & -1.05$\pm0.08$ & 510/444 \\

& & B+BB & 121.2$\pm16.1$ & -0.17$\pm0.66$ & -2.68$\pm0.37$ & 7.0$\pm0.8$ & -- & --  & 495/441 \\

& & C+BB & 138.7$\pm12.2$ & -0.59$\pm0.28$ & -- & 7.5$\pm0.9$ & -- & --  & 498/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 146.1$\pm16.2$ & -0.7 (fix) & -- & -- & 12.0$\pm1.7$/31.2$\pm4.4$ & +0.6 (fix) & 499/443 \\

\multicolumn{10}{|c|}{ }   \\

+5.70 & +8.00 & Band & 33.8$\pm4.5$ & -0.64$\pm0.37$ & -2.35$\pm0.11$ & -- & -- & -- & 502/443 \\

& & CPL & -- & -- & -- & -- & 50.5$\pm3.9$ (E$_\mathrm{peak}$) & -1.47$\pm0.12$ & 514/444 \\

& & C+BB & 90.3$\pm26.8$ & -1.57$\pm0.19$ & -- & 7.6$\pm1.1$ & -- & --  & 501/442 \\

& & C$_\mathrm{nTh}$+C$_\mathrm{Th}$ & 100.7$\pm16.6$ & -0.7 (fix) & -- & -- & 9.0$\pm0.8$/23.4$\pm2.1$ & +0.6 (fix) & 504/443 \\

\multicolumn{10}{|c|}{ }   \\
\hline

\end{tabular}
